The sl(N)-web algebras and dual canonical bases

In this paper, which is a follow-up to my paper with Yonezawa "sl(N)-web categories", I define and study sl(N)-web algebras for any N greater than one. For N=2 these algebras are isomorphic to Khovanov's arc algebras and for N=3 they are Morita equivalent to the sl(3)-web algebras which I defined and studied with Pan and Tubbenhauer. The main result of this paper is that the sl(N)-web algebras are Morita equivalent to blocks of certain level-N cyclotomic KLR algebras, for which I use the categorified quantum skew Howe duality from the aforementioned paper with Yonezawa. Using this Morita equivalence and Brundan and Kleshchev's work on cyclotomic KLR algebras, I show that there exists an isomorphism between a certain space of sl(N)-webs and the split Grothendieck group of the corresponding sl(N)-web algebra, which maps the dual canonical basis elements to the Grothendieck classes of the indecomposable projective modules (with a certain normalization of their grading).

==> figure/cyclo-rel.tex <==
\unitlength 0.1in
\begin{picture}(  13.0000,  4.00)(  1.5500, -8.500)%
\put(4.0000,-8.50000){\makebox(0,0){${}_{i_1}$}}%
\put(6.0000,-8.50000){\makebox(0,0){${}_{i_2}$}}%
\put(12.0000,-8.50000){\makebox(0,0){${}_{i_t}$}}%
\put(13.5000,-6.0000){\makebox(0,0){${}_{\Lambda_{i_t}}$}}%
%\put(3.250000,-6.0000){\makebox(0,0){${}_{1}$}}%
\special{pn 8}%
\special{pa 400 390}%
\special{pa 400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 400 800}%
\special{pa 420 734}%
\special{pa 400 748}%
\special{pa 380 734}%
\special{pa 400 800}%
\special{fp}%
\special{pa 600 390}%
\special{pa 600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 600 800}%
\special{pa 620 734}%
\special{pa 600 748}%
\special{pa 580 734}%
\special{pa 600 800}%
\special{fp}%
\special{pa 1200 390}%
\special{pa 1200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 800}%
\special{pa 1220 734}%
\special{pa 1200 748}%
\special{pa 1180 734}%
\special{pa 1200 800}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{ar 800 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 900 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 600 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/diag1.tex <==
\unitlength 0.1in
\begin{picture}(  8.0000,  7.0000)(  2.0000,-10.0000)
\special{pn 8}%
\special{pa 600 600}%
\special{pa 200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 200 300}%
\special{pa 242 356}%
\special{pa 244 332}%
\special{pa 266 324}%
\special{pa 200 300}%
\special{fp}%
\special{pn 8}%
\special{pa 600 600}%
\special{pa 1000 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 300}%
\special{pa 936 324}%
\special{pa 958 332}%
\special{pa 960 356}%
\special{pa 1000 300}%
\special{fp}%
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 580 668}%
\special{pa 600 654}%
\special{pa 620 668}%
\special{pa 600 600}%
\special{fp}%
\put(3.5000,-5.0000){\makebox(0,0){${}_{a}$}}%
\put(8.5000,-5.0000){\makebox(0,0){${}_{b}$}}%
\put(7.50000,-8.0000){\makebox(0,0){${}_{a+b}$}}%
\end{picture}%


==> figure/diag12.tex <==
\unitlength 0.1in
\begin{picture}(  2.5400,  6.0000)(  2.7300, -8.0000)
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 400 650}%
\special{pa 380 718}%
\special{pa 400 704}%
\special{pa 420 718}%
\special{pa 400 650}%
\special{fp}%
\special{pn 8}%
\special{pa 400 350}%
\special{pa 400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 268}%
\special{pa 400 254}%
\special{pa 420 268}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{ar 400 500 100 150  0.0000000 6.2831853}%
\special{sh 1}%
\special{pa 500 475}%
\special{pa 480 543}%
\special{pa 500 529}%
\special{pa 520 543}%
\special{pa 500 475}%
\special{fp}%
\special{sh 1}%
\special{pa 300 475}%
\special{pa 280 543}%
\special{pa 300 529}%
\special{pa 320 543}%
\special{pa 300 475}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{b+a}$}}%
\put(4.0000,-1.0000){\makebox(0,0){${}_{b+a}$}}%
\put(2.0000,-5.0000){\makebox(0,0){${}_{b}$}}%
\put(6.0000,-5.0000){\makebox(0,0){${}_{a}$}}%
\end{picture}%


==> figure/diag13.tex <==
\unitlength 0.1in
\begin{picture}(  2.5400,  6.0000)(  2.7300, -8.0000)
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 400 650}%
\special{pa 380 718}%
\special{pa 400 704}%
\special{pa 420 718}%
\special{pa 400 650}%
\special{fp}%
\special{pn 8}%
\special{pa 400 350}%
\special{pa 400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 268}%
\special{pa 400 254}%
\special{pa 420 268}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{ar 400 500 100 150  0.0000000 6.2831853}%
\special{sh 1}%
\special{pa 500 475}%
\special{pa 480 543}%
\special{pa 500 529}%
\special{pa 520 543}%
\special{pa 500 475}%
\special{fp}%
\special{sh 1}%
\special{pa 300 525}%
\special{pa 320 459}%
\special{pa 300 473}%
\special{pa 280 459}%
\special{pa 300 525}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{a}$}}%
\put(4.0000,-1.0000){\makebox(0,0){${}_{a}$}}%
\put(2.0000,-5.0000){\makebox(0,0){${}_{b}$}}%
\put(7.0000,-5.0000){\makebox(0,0){${}_{b+a}$}}%
\end{picture}%


==> figure/diag14.tex <==
\unitlength 0.1in
\begin{picture}(  8.0000,  6.0000)(  2.0000, -8.0000)
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 580 368}%
\special{pa 600 354}%
\special{pa 620 368}%
\special{pa 600 300}%
\special{fp}%
\special{pn 8}%
\special{pa 200 800}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 500 500}%
\special{pa 440 534}%
\special{pa 462 538}%
\special{pa 468 562}%
\special{pa 500 500}%
\special{fp}%
\special{sh 1}%
\special{pa 300 700}%
\special{pa 240 734}%
\special{pa 262 738}%
\special{pa 268 762}%
\special{pa 300 700}%
\special{fp}%
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 600}%
\special{pa 834 662}%
\special{pa 838 638}%
\special{pa 862 634}%
\special{pa 800 600}%
\special{fp}%
\special{pn 8}%
\special{pa 600 800}%
\special{pa 400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 500 700}%
\special{pa 534 762}%
\special{pa 538 738}%
\special{pa 562 734}%
\special{pa 500 700}%
\special{fp}%
\put(9.50000,-3.0000){\makebox(0,0){${}_{a+b+c}$}}%
\put(3.0000,-5.0000){\makebox(0,0){${}_{a+b}$}}%
\put(2.0000,-7.0000){\makebox(0,0){${}_{a}$}}%
\put(6.0000,-7.0000){\makebox(0,0){${}_{b}$}}%
\put(10.0000,-7.0000){\makebox(0,0){${}_{c}$}}%
\end{picture}%


==> figure/diag15.tex <==
\unitlength 0.1in
\begin{picture}(  8.0000,  6.0000)(  2.0000, -8.0000)
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 580 368}%
\special{pa 600 354}%
\special{pa 620 368}%
\special{pa 600 300}%
\special{fp}%
\special{pn 8}%
\special{pa 200 800}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 600}%
\special{pa 340 634}%
\special{pa 362 638}%
\special{pa 368 662}%
\special{pa 400 600}%
\special{fp}%
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 700 500}%
\special{pa 734 562}%
\special{pa 738 538}%
\special{pa 762 534}%
\special{pa 700 500}%
\special{fp}%
\special{sh 1}%
\special{pa 900 700}%
\special{pa 934 762}%
\special{pa 938 738}%
\special{pa 962 734}%
\special{pa 900 700}%
\special{fp}%
\special{pn 8}%
\special{pa 600 800}%
\special{pa 800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 700 700}%
\special{pa 640 734}%
\special{pa 662 738}%
\special{pa 668 762}%
\special{pa 700 700}%
\special{fp}%
\put(9.50000,-3.0000){\makebox(0,0){${}_{a+b+c}$}}%
\put(9.50000,-5.0000){\makebox(0,0){${}_{b+c}$}}%
\put(2.0000,-7.0000){\makebox(0,0){${}_{a}$}}%
\put(6.0000,-7.0000){\makebox(0,0){${}_{b}$}}%
\put(10.0000,-7.0000){\makebox(0,0){${}_{c}$}}%
\end{picture}%


==> figure/diag16.tex <==
\unitlength 0.1in
\begin{picture}(  6.5400,  6.0000)(  1.7300, -8.0000)
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 300}%
\special{pa 180 368}%
\special{pa 200 354}%
\special{pa 220 368}%
\special{pa 200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 200 650}%
\special{pa 180 718}%
\special{pa 200 704}%
\special{pa 220 718}%
\special{pa 200 650}%
\special{fp}%
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 300}%
\special{pa 780 368}%
\special{pa 800 354}%
\special{pa 820 368}%
\special{pa 800 300}%
\special{fp}%
\special{sh 1}%
\special{pa 800 650}%
\special{pa 780 718}%
\special{pa 800 704}%
\special{pa 820 718}%
\special{pa 800 650}%
\special{fp}%
\special{pn 8}%
\special{pa 200 550}%
\special{pa 800 450}%
\special{fp}%
\special{sh 1}%
\special{pa 500 500}%
\special{pa 432 492}%
\special{pa 448 510}%
\special{pa 438 532}%
\special{pa 500 500}%
\special{fp}%
\put(1.0000,-8.0000){\makebox(0,0){${}_{a}$}}%
\put(9.0000,-8.0000){\makebox(0,0){${}_{b}$}}%
\put(5.0000,-4.0000){\makebox(0,0){${}_{s+t}$}}%
\put(-1.0000,-2.0000){\makebox(0,0){${}_{a-s-t}$}}%
\put(11.0000,-2.0000){\makebox(0,0){${}_{b+s+t}$}}%
\end{picture}%


==> figure/diag17.tex <==
\unitlength 0.1in
\begin{picture}(  6.5400,  6.0000)(  1.7300, -8.0000)
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 250}%
\special{pa 180 318}%
\special{pa 200 304}%
\special{pa 220 318}%
\special{pa 200 250}%
\special{fp}%
\special{sh 1}%
\special{pa 200 500}%
\special{pa 180 568}%
\special{pa 200 554}%
\special{pa 220 568}%
\special{pa 200 500}%
\special{fp}%
\special{sh 1}%
\special{pa 200 700}%
\special{pa 180 768}%
\special{pa 200 754}%
\special{pa 220 768}%
\special{pa 200 700}%
\special{fp}%
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 250}%
\special{pa 780 318}%
\special{pa 800 304}%
\special{pa 820 318}%
\special{pa 800 250}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 700}%
\special{pa 780 768}%
\special{pa 800 754}%
\special{pa 820 768}%
\special{pa 800 700}%
\special{fp}%
\special{pn 8}%
\special{pa 200 650}%
\special{pa 800 550}%
\special{fp}%
\special{sh 1}%
\special{pa 500 600}%
\special{pa 432 592}%
\special{pa 448 610}%
\special{pa 438 632}%
\special{pa 500 600}%
\special{fp}%
\special{pn 8}%
\special{pa 200 450}%
\special{pa 800 350}%
\special{fp}%
\special{sh 1}%
\special{pa 500 400}%
\special{pa 432 392}%
\special{pa 448 410}%
\special{pa 438 432}%
\special{pa 500 400}%
\special{fp}%
\put(1.0000,-8.0000){\makebox(0,0){${}_{a}$}}%
\put(9.0000,-8.0000){\makebox(0,0){${}_{b}$}}%
\put(0.0000,-5.50000){\makebox(0,0){${}_{a-s}$}}%
\put(10.0000,-4.50000){\makebox(0,0){${}_{b+s}$}}%
\put(5.0000,-7.0000){\makebox(0,0){${}_{s}$}}%
\put(5.0000,-3.0000){\makebox(0,0){${}_{t}$}}%
\put(-1.0000,-2.0000){\makebox(0,0){${}_{a-s-t}$}}%
\put(11.0000,-2.0000){\makebox(0,0){${}_{b+s+t}$}}%
\end{picture}%


==> figure/diag18.tex <==
\unitlength 0.1in
\begin{picture}(  6.5400,  6.0000)(  1.7300, -8.0000)
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 250}%
\special{pa 180 318}%
\special{pa 200 304}%
\special{pa 220 318}%
\special{pa 200 250}%
\special{fp}%
\special{sh 1}%
\special{pa 200 500}%
\special{pa 180 568}%
\special{pa 200 554}%
\special{pa 220 568}%
\special{pa 200 500}%
\special{fp}%
\special{sh 1}%
\special{pa 200 700}%
\special{pa 180 768}%
\special{pa 200 754}%
\special{pa 220 768}%
\special{pa 200 700}%
\special{fp}%
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 250}%
\special{pa 780 318}%
\special{pa 800 304}%
\special{pa 820 318}%
\special{pa 800 250}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 780 568}%
\special{pa 800 554}%
\special{pa 820 568}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 700}%
\special{pa 780 768}%
\special{pa 800 754}%
\special{pa 820 768}%
\special{pa 800 700}%
\special{fp}%
\special{pn 8}%
\special{pa 200 700}%
\special{pa 800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 500 650}%
\special{pa 432 642}%
\special{pa 448 660}%
\special{pa 438 682}%
\special{pa 500 650}%
\special{fp}%
\special{pn 8}%
\special{pa 800 425}%
\special{pa 200 325}%
\special{fp}%
\special{sh 1}%
\special{pa 500 375}%
\special{pa 562 407}%
\special{pa 554 385}%
\special{pa 570 367}%
\special{pa 500 375}%
\special{fp}%
\put(1.0000,-8.0000){\makebox(0,0){${}_{a}$}}%
\put(9.0000,-8.0000){\makebox(0,0){${}_{b}$}}%
\put(0.0000,-5.0000){\makebox(0,0){${}_{a-s}$}}%
\put(10.0000,-5.0000){\makebox(0,0){${}_{b+s}$}}%
\put(5.0000,-7.0000){\makebox(0,0){${}_{s}$}}%
\put(5.0000,-3.0000){\makebox(0,0){${}_{t}$}}%
\put(-1.0000,-2.0000){\makebox(0,0){${}_{a-s+t}$}}%
\put(11.0000,-2.0000){\makebox(0,0){${}_{b+s-t}$}}%
\end{picture}%


==> figure/diag19.tex <==
\unitlength 0.1in
\begin{picture}(  6.5400,  6.0000)(  1.7300, -8.0000)
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 250}%
\special{pa 180 318}%
\special{pa 200 304}%
\special{pa 220 318}%
\special{pa 200 250}%
\special{fp}%
\special{sh 1}%
\special{pa 200 500}%
\special{pa 180 568}%
\special{pa 200 554}%
\special{pa 220 568}%
\special{pa 200 500}%
\special{fp}%
\special{sh 1}%
\special{pa 200 700}%
\special{pa 180 768}%
\special{pa 200 754}%
\special{pa 220 768}%
\special{pa 200 700}%
\special{fp}%
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 250}%
\special{pa 780 318}%
\special{pa 800 304}%
\special{pa 820 318}%
\special{pa 800 250}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 780 568}%
\special{pa 800 554}%
\special{pa 820 568}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 700}%
\special{pa 780 768}%
\special{pa 800 754}%
\special{pa 820 768}%
\special{pa 800 700}%
\special{fp}%
\special{pn 8}%
\special{pa 800 700}%
\special{pa 200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 500 650}%
\special{pa 562 682}%
\special{pa 554 660}%
\special{pa 570 642}%
\special{pa 500 650}%
\special{fp}%
\special{pn 8}%
\special{pa 200 425}%
\special{pa 800 325}%
\special{fp}%
\special{sh 1}%
\special{pa 500 375}%
\special{pa 432 367}%
\special{pa 448 385}%
\special{pa 438 407}%
\special{pa 500 375}%
\special{fp}%
\put(1.0000,-8.0000){\makebox(0,0){${}_{a}$}}%
\put(9.0000,-8.0000){\makebox(0,0){${}_{b}$}}%
\put(-1.0000,-5.0000){\makebox(0,0){${}_{a+t-r}$}}%
\put(11.0000,-5.0000){\makebox(0,0){${}_{b+r-t}$}}%
\put(5.0000,-7.250000){\makebox(0,0){${}_{t-r}$}}%
\put(5.0000,-3.0000){\makebox(0,0){${}_{s-r}$}}%
\put(-1.0000,-2.0000){\makebox(0,0){${}_{a-s+t}$}}%
\put(11.0000,-2.0000){\makebox(0,0){${}_{b+s-t}$}}%
\end{picture}%


==> figure/diag2.tex <==
\unitlength 0.1in
\begin{picture}(  8.0000,  7.0000)(  2.0000,-10.0000)
\special{pn 8}%
\special{pa 1000 1000}%
\special{pa 600 700}%
\special{fp}%
\special{sh 1}%
\special{pa 600 700}%
\special{pa 642 756}%
\special{pa 644 732}%
\special{pa 666 724}%
\special{pa 600 700}%
\special{fp}%
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 600 700}%
\special{fp}%
\special{sh 1}%
\special{pa 600 700}%
\special{pa 536 724}%
\special{pa 558 732}%
\special{pa 560 756}%
\special{pa 600 700}%
\special{fp}%
\special{pn 8}%
\special{pa 600 700}%
\special{pa 600 300}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 580 368}%
\special{pa 600 354}%
\special{pa 620 368}%
\special{pa 600 300}%
\special{fp}%
\put(8.5000,-8.0000){\makebox(0,0){${}_{b}$}}%
\put(3.5000,-8.0000){\makebox(0,0){${}_{a}$}}%
\put(7.50000,-5.0000){\makebox(0,0){${}_{a+b}$}}%
\end{picture}%


==> figure/diag26.tex <==
\unitlength 0.1in
\begin{picture}(  4.2700,  4.0000)(  1.7300, -6.0000)
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 232}%
\special{pa 596 268}%
\special{pa 590 304}%
\special{pa 582 342}%
\special{pa 570 380}%
\special{pa 558 418}%
\special{pa 542 454}%
\special{pa 524 488}%
\special{pa 506 518}%
\special{pa 486 546}%
\special{pa 466 568}%
\special{pa 446 586}%
\special{pa 424 596}%
\special{pa 402 600}%
\special{pa 380 598}%
\special{pa 358 586}%
\special{pa 336 570}%
\special{pa 316 548}%
\special{pa 296 520}%
\special{pa 278 490}%
\special{pa 260 456}%
\special{pa 246 420}%
\special{pa 232 384}%
\special{pa 220 346}%
\special{pa 212 308}%
\special{pa 204 270}%
\special{pa 202 236}%
\special{pa 200 204}%
\special{pa 200 200}%
\special{sp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
\put(2.0000,-1.0000){\makebox(0,0){${}_{a}$}}%
\end{picture}%


==> figure/diag27.tex <==
\unitlength 0.1in
\begin{picture}(  4.2700,  4.0000)(  1.7300, -6.0000)
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 568}%
\special{pa 596 532}%
\special{pa 590 496}%
\special{pa 582 458}%
\special{pa 570 420}%
\special{pa 558 382}%
\special{pa 542 346}%
\special{pa 524 312}%
\special{pa 506 282}%
\special{pa 486 254}%
\special{pa 466 232}%
\special{pa 446 214}%
\special{pa 424 204}%
\special{pa 402 200}%
\special{pa 380 202}%
\special{pa 358 214}%
\special{pa 336 230}%
\special{pa 316 252}%
\special{pa 296 280}%
\special{pa 278 310}%
\special{pa 260 344}%
\special{pa 246 380}%
\special{pa 232 416}%
\special{pa 220 454}%
\special{pa 212 492}%
\special{pa 204 530}%
\special{pa 202 564}%
\special{pa 200 596}%
\special{pa 200 600}%
\special{sp}%
\special{sh 1}%
\special{pa 200 600}%
\special{pa 180 532}%
\special{pa 200 546}%
\special{pa 220 532}%
\special{pa 200 600}%
\special{fp}%
\put(2.0000,-2.0000){\makebox(0,0){${}_{a}$}}%
\end{picture}%


==> figure/diag3.tex <==
\unitlength 0.1in
\begin{picture}(  4.0000,  7.0000)(  2.0000,-10.0000)
\put(3.5000,-9.0000){\makebox(0,0){${}_{a}$}}%
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 500 475}%
\special{pa 450 523}%
\special{pa 474 521}%
\special{pa 484 543}%
\special{pa 500 475}%
\special{fp}%
\special{pn 8}%
\special{pa 600 300}%
\special{pa 400 650}%
\special{fp}%
\special{pn 8}%
\special{pa 330 610}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 300 825}%
\special{pa 350 777}%
\special{pa 326 779}%
\special{pa 316 757}%
\special{pa 300 825}%
\special{fp}%
\put(3.50000,-4.0000){\makebox(0,0){${}_{N-a}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 650 5 5 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/diag31.tex <==
\unitlength 0.1in
\begin{picture}(  6.0000,  6.0000)(  1.0000, -7.0000)
\special{pn 8}%
\special{pa 400 700}%
\special{pa 400 500}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 400 500}%
\special{pa 380 568}%
\special{pa 400 554}%
\special{pa 420 568}%
\special{pa 400 500}%
\special{fp}%
\special{pn 8}%
\special{pa 400 500}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 546 244}%
\special{pa 570 244}%
\special{pa 580 268}%
\special{pa 600 200}%
\special{fp}%
\special{pn 8}%
\special{pa 400 500}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 300 350}%
\special{pa 320 418}%
\special{pa 330 394}%
\special{pa 354 394}%
\special{pa 300 350}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 300 350}%
\special{pa 280 284}%
\special{pa 270 306}%
\special{pa 246 306}%
\special{pa 300 350}%
\special{fp}%
\put(3.0000,-6.50000){\makebox(0,0){${}_{N}$}}%
\put(1.50000,-2.0000){\makebox(0,0){${}_{a}$}}%
\put(6.50000,-2.0000){\makebox(0,0){${}_{a}$}}%
\end{picture}%


==> figure/diag32.tex <==
\unitlength 0.1in
\begin{picture}(  6.0000,  6.0000)(  1.0000, -7.0000)
\special{pn 8}%
\special{pa 400 700}%
\special{pa 400 500}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 400 500}%
\special{pa 380 568}%
\special{pa 400 554}%
\special{pa 420 568}%
\special{pa 400 500}%
\special{fp}%
\special{pn 8}%
\special{pa 400 500}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 350}%
\special{pa 446 394}%
\special{pa 470 394}%
\special{pa 480 418}%
\special{pa 500 350}%
\special{fp}%
\special{pn 8}%
\special{pa 400 500}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 220 268}%
\special{pa 230 244}%
\special{pa 254 244}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 350}%
\special{pa 554 306}%
\special{pa 530 306}%
\special{pa 520 284}%
\special{pa 500 350}%
\special{fp}%
\put(3.0000,-6.50000){\makebox(0,0){${}_{N}$}}%
\put(1.50000,-2.0000){\makebox(0,0){${}_{a}$}}%
\put(6.50000,-2.0000){\makebox(0,0){${}_{a}$}}%
\end{picture}%


==> figure/diag33.tex <==
\unitlength 0.1in
\begin{picture}(  8.0000,  8.0000)(  1.0000, -9.0000)
\special{pn 8}%
\special{pa 400 400}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 234 262}%
\special{pa 238 238}%
\special{pa 262 234}%
\special{pa 200 200}%
\special{fp}%
\special{pn 8}%
\special{pa 400 400}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 540 234}%
\special{pa 562 238}%
\special{pa 568 262}%
\special{pa 600 200}%
\special{fp}%
\special{pn 8}%
\special{pa 600 600}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 434 462}%
\special{pa 438 438}%
\special{pa 462 434}%
\special{pa 400 400}%
\special{fp}%
\special{pn 8}%
\special{pa 600 600}%
\special{pa 800 400}%
\special{fp}%
\special{pn 8}%
\special{pa 800 400}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 268}%
\special{pa 800 254}%
\special{pa 820 268}%
\special{pa 800 200}%
\special{fp}%
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 580 668}%
\special{pa 600 654}%
\special{pa 620 668}%
\special{pa 600 600}%
\special{fp}%
\put(5.0000,-7.50000){\makebox(0,0){${}_{N}$}}%
\put(2.0000,-1.50000){\makebox(0,0){${}_{a}$}}%
\put(6.0000,-1.50000){\makebox(0,0){${}_{b}$}}%
\put(10.50000,-1.50000){\makebox(0,0){${}_{c=N-a-b}$}}%
\end{picture}%


==> figure/diag34.tex <==
\unitlength 0.1in
\begin{picture}( 10.0000,  8.0000)(  1.0000, -9.0000)
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 400 600}%
\special{pa 380 668}%
\special{pa 400 654}%
\special{pa 420 668}%
\special{pa 400 600}%
\special{fp}%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 200 400}%
\special{pa 234 462}%
\special{pa 238 438}%
\special{pa 262 434}%
\special{pa 200 400}%
\special{fp}%
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 200 400}%
\special{pa 220 334}%
\special{pa 200 348}%
\special{pa 180 334}%
\special{pa 200 400}%
\special{fp}%
\special{pn 8}%
\special{pa 400 600}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 540 434}%
\special{pa 562 438}%
\special{pa 568 462}%
\special{pa 600 400}%
\special{fp}%
\special{pn 8}%
\special{pa 800 600}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 634 462}%
\special{pa 638 438}%
\special{pa 662 434}%
\special{pa 600 400}%
\special{fp}%
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 300}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 580 368}%
\special{pa 600 354}%
\special{pa 620 368}%
\special{pa 600 300}%
\special{fp}%
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 300}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 620 234}%
\special{pa 600 248}%
\special{pa 580 234}%
\special{pa 600 300}%
\special{fp}%
\special{pn 8}%
\special{pa 800 600}%
\special{pa 1000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 400}%
\special{pa 940 434}%
\special{pa 962 438}%
\special{pa 968 462}%
\special{pa 1000 400}%
\special{fp}%
\special{pn 8}%
\special{pa 1000 200}%
\special{pa 1000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 400}%
\special{pa 1020 334}%
\special{pa 1000 348}%
\special{pa 980 334}%
\special{pa 1000 400}%
\special{fp}%
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 800 600}%
\special{pa 780 668}%
\special{pa 800 654}%
\special{pa 820 668}%
\special{pa 800 600}%
\special{fp}%
\special{pn 4}%
\put(7.0000,-7.50000){\makebox(0,0){${}_{N}$}}%
\put(3.0000,-7.50000){\makebox(0,0){${}_{N}$}}%
\put(2.0000,-1.50000){\makebox(0,0){${}_{a}$}}%
\put(6.0000,-1.50000){\makebox(0,0){${}_{b}$}}%
\put(12.50000,-1.50000){\makebox(0,0){${}_{c=N-a-b}$}}%
\end{picture}%


==> figure/diag4.tex <==
\unitlength 0.1in
\begin{picture}(  4.0000,  7.0000)(  2.0000,-10.0000)
\put(3.5000,-9.0000){\makebox(0,0){${}_{a}$}}%
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 300 825}%825
\special{pa 250 873}%873
\special{pa 274 871}%871
\special{pa 284 893}%893
\special{pa 300 825}%
\special{fp}%
\special{pn 8}%
\special{pa 600 300}%
\special{pa 400 650}%
\special{fp}%
\special{pn 8}%
\special{pa 330 610}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 500 475}%
\special{pa 550 427}%
\special{pa 526 429}%
\special{pa 516 407}%
\special{pa 500 475}%
\special{fp}%
\put(3.250000,-4.0000){\makebox(0,0){${}_{N-a}$}}%
\end{picture}%


==> figure/diag5.tex <==
\unitlength 0.1in
\begin{picture}(  4.0000,  7.0000)(  2.0000,-10.0000)
\put(3.5000,-9.0000){\makebox(0,0){${}_{a}$}}%
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 300 825}%
\special{pa 250 873}%
\special{pa 274 871}%
\special{pa 284 893}%
\special{pa 300 825}%
\special{fp}%
\special{pn 8}%
\special{pa 600 300}%
\special{pa 400 650}%
\special{fp}%
\special{pn 8}%
\special{pa 470 690}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 500 475}%
\special{pa 550 427}%
\special{pa 526 429}%
\special{pa 516 407}%
\special{pa 500 475}%
\special{fp}%
\put(3.250000,-4.0000){\makebox(0,0){${}_{N-a}$}}%
\end{picture}%


==> figure/e-dot.tex <==
\unitlength 0.1in
\begin{picture}(  4.0000,  4.00)(  1.5500, -8.500)
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
\put(4.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(5.0000,-7.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\put(2.0000,-7.0000){\makebox(0,0){${}_{{\lambda+i'}}$}}%
%\put(3.250000,-6.0000){\makebox(0,0){${}_{1}$}}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 600 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/e-f-cap.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.0)(1.500,-6.7500)
% SPLINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 567}%
\special{pa 202 533}%
\special{pa 205 499}%
\special{pa 210 464}%
\special{pa 217 430}%
\special{pa 227 397}%
\special{pa 240 367}%
\special{pa 257 340}%
\special{pa 278 317}%
\special{pa 303 298}%
\special{pa 332 285}%
\special{pa 365 277}%
\special{pa 399 274}%
\special{pa 433 277}%
\special{pa 466 284}%
\special{pa 496 298}%
\special{pa 521 316}%
\special{pa 542 339}%
\special{pa 559 366}%
\special{pa 573 396}%
\special{pa 583 428}%
\special{pa 590 462}%
\special{pa 595 497}%
\special{pa 598 532}%
\special{pa 600 566}%
\special{pa 600 598}%
\special{pa 600 600}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 365 277}%
\special{pa 431 257}%
\special{pa 418 277}%
\special{pa 431 297}%
\special{pa 365 277}%
\special{fp}%
\put(5.50000,-6.0000){\makebox(0,0){${}_{i}$}}%
\put(6.0000,-2.70000){\makebox(0,0){${}_{{\l}}$}}%
\end{picture}%


==> figure/e-f-cup.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.0)(1.500,-6.0)
% SPLINE
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 233}%
\special{pa 202 267}%
\special{pa 205 301}%
\special{pa 210 336}%
\special{pa 217 370}%
\special{pa 227 403}%
\special{pa 240 433}%
\special{pa 257 460}%
\special{pa 278 483}%
\special{pa 303 502}%
\special{pa 332 515}%
\special{pa 365 523}%
\special{pa 399 526}%
\special{pa 433 523}%
\special{pa 466 516}%
\special{pa 496 502}%
\special{pa 521 484}%
\special{pa 542 461}%
\special{pa 559 434}%
\special{pa 573 404}%
\special{pa 583 372}%
\special{pa 590 338}%
\special{pa 595 303}%
\special{pa 598 268}%
\special{pa 600 234}%
\special{pa 600 202}%
\special{pa 600 200}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 433 523}%
\special{pa 366 543}%
\special{pa 380 523}%
\special{pa 366 503}%
\special{pa 433 523}%
\special{fp}%
\put(5.50000,-2.0000){\makebox(0,0){${}_{i}$}}%
\put(6.0000,-5.20000){\makebox(0,0){${}_{{\l}}$}}%
\end{picture}%


==> figure/e-j-i1.tex <==
\unitlength 0.1in
\begin{picture}(  6.1000,  3.0000)(  3.9500, -8.50000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 400 410}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 468}%
\special{pa 400 454}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 410}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{l}$}}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{{\l}}$}}%
\put(2.0000,-6.0000){\makebox(0,0){${}_{{\l+i'+l'}}$}}%
\end{picture}%


==> figure/e-mu-i-1.tex <==
\unitlength 0.1in
\begin{picture}(  26.000,  10.5000)(  -7.5000, -10.50000)
\put(-5.750000,-7.750000){\makebox(0,0){${}_{k_{m}}$}}%
\put(-2.250000,-7.750000){\makebox(0,0){${}_{k_{i+2}}$}}%
\put(2.0000,-4.250000){\makebox(0,0){${}_{k_{i+1}-1}$}}%
\put(10.250000,-4.250000){\makebox(0,0){${}_{k_{i}+1}$}}%
\put(14.750000,-7.750000){\makebox(0,0){${}_{k_{i-1}}$}}%
\put(18.250000,-7.750000){\makebox(0,0){${}_{k_{1}}$}}%
\put(2.750000,-7.750000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(9.50000,-7.750000){\makebox(0,0){${}_{k_{i}}$}}%
\put(6.0000,-5.000000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa -500 875}%
\special{pa -500 325}%
\special{fp}%
\special{sh 1}%
\special{pa -500 325}%
\special{pa -520 393}%
\special{pa -500 379}%
\special{pa -480 393}%
\special{pa -500 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa -100 875}%
\special{pa -100 325}%
\special{fp}%
\special{sh 1}%
\special{pa -100 325}%
\special{pa -120 393}%
\special{pa -100 379}%
\special{pa -80 393}%
\special{pa -100 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 875}%
\special{pa 400 325}%
\special{fp}%
\special{sh 1}%
\special{pa 400 325}%
\special{pa 380 393}%
\special{pa 400 379}%
\special{pa 420 393}%
\special{pa 400 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 875}%
\special{pa 800 325}%
\special{fp}%
\special{sh 1}%
\special{pa 800 325}%
\special{pa 780 393}%
\special{pa 800 379}%
\special{pa 820 393}%
\special{pa 800 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1300 875}%
\special{pa 1300 325}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 325}%
\special{pa 1280 393}%
\special{pa 1300 379}%
\special{pa 1320 393}%
\special{pa 1300 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1700 875}%
\special{pa 1700 325}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 325}%
\special{pa 1680 393}%
\special{pa 1700 379}%
\special{pa 1720 393}%
\special{pa 1700 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 650}%
\special{pa 800 550}%
\special{fp}%
\special{sh 1}%
\special{pa 800 550}%
\special{pa 730 548}%
\special{pa 748 564}%
\special{pa 740 586}%
\special{pa 800 550}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1500 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -200 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -300 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -400 600 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/e-mu-i-a.tex <==
\unitlength 0.1in
\begin{picture}(  26.000,  10.5000)(  -7.5000, -10.50000)
\put(-5.750000,-7.750000){\makebox(0,0){${}_{k_{m}}$}}%
\put(-2.250000,-7.750000){\makebox(0,0){${}_{k_{i+2}}$}}%
\put(2.0000,-4.250000){\makebox(0,0){${}_{k_{i+1}-a}$}}%
\put(10.250000,-4.250000){\makebox(0,0){${}_{k_{i}+a}$}}%
\put(14.750000,-7.750000){\makebox(0,0){${}_{k_{i-1}}$}}%
\put(18.250000,-7.750000){\makebox(0,0){${}_{k_{1}}$}}%
\put(2.750000,-7.750000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(9.50000,-7.750000){\makebox(0,0){${}_{k_{i}}$}}%
\put(6.0000,-5.000000){\makebox(0,0){${}_{a}$}}%
% VECTOR
\special{pn 8}%
\special{pa -500 875}%
\special{pa -500 325}%
\special{fp}%
\special{sh 1}%
\special{pa -500 325}%
\special{pa -520 393}%
\special{pa -500 379}%
\special{pa -480 393}%
\special{pa -500 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa -100 875}%
\special{pa -100 325}%
\special{fp}%
\special{sh 1}%
\special{pa -100 325}%
\special{pa -120 393}%
\special{pa -100 379}%
\special{pa -80 393}%
\special{pa -100 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 875}%
\special{pa 400 325}%
\special{fp}%
\special{sh 1}%
\special{pa 400 325}%
\special{pa 380 393}%
\special{pa 400 379}%
\special{pa 420 393}%
\special{pa 400 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 875}%
\special{pa 800 325}%
\special{fp}%
\special{sh 1}%
\special{pa 800 325}%
\special{pa 780 393}%
\special{pa 800 379}%
\special{pa 820 393}%
\special{pa 800 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1300 875}%
\special{pa 1300 325}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 325}%
\special{pa 1280 393}%
\special{pa 1300 379}%
\special{pa 1320 393}%
\special{pa 1300 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1700 875}%
\special{pa 1700 325}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 325}%
\special{pa 1680 393}%
\special{pa 1700 379}%
\special{pa 1720 393}%
\special{pa 1700 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 650}%
\special{pa 800 550}%
\special{fp}%
\special{sh 1}%
\special{pa 800 550}%
\special{pa 730 548}%
\special{pa 748 564}%
\special{pa 740 586}%
\special{pa 800 550}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1500 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -200 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -300 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -400 600 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/f-dot.tex <==
\unitlength 0.1in
\begin{picture}(  4.0000,  4.00)(  1.5500, -8.500)%
\put(4.0000,-8.50000){\makebox(0,0){${}_{i}$}}%
\put(5.0000,-7.0000){\makebox(0,0){${}_{{\lambda}}$}}%
\put(2.0000,-7.0000){\makebox(0,0){${}_{{\lambda-i'}}$}}%
%\put(3.250000,-6.0000){\makebox(0,0){${}_{1}$}}%
\special{pn 8}%
\special{pa 400 390}%
\special{pa 400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 400 800}%
\special{pa 420 734}%
\special{pa 400 748}%
\special{pa 380 734}%
\special{pa 400 800}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 600 25 25 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/f-e-cap.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.0)(1.500,-6.7500)
% SPLINE
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 567}%
\special{pa 202 533}%
\special{pa 205 499}%
\special{pa 210 464}%
\special{pa 217 430}%
\special{pa 227 397}%
\special{pa 240 367}%
\special{pa 257 340}%
\special{pa 278 317}%
\special{pa 303 298}%
\special{pa 332 285}%
\special{pa 365 277}%
\special{pa 399 274}%
\special{pa 433 277}%
\special{pa 466 284}%
\special{pa 496 298}%
\special{pa 521 316}%
\special{pa 542 339}%
\special{pa 559 366}%
\special{pa 573 396}%
\special{pa 583 428}%
\special{pa 590 462}%
\special{pa 595 497}%
\special{pa 598 532}%
\special{pa 600 566}%
\special{pa 600 598}%
\special{pa 600 600}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 433 277}%
\special{pa 366 257}%
\special{pa 380 277}%
\special{pa 366 297}%
\special{pa 433 277}%
\special{fp}%
\put(5.50000,-6.0000){\makebox(0,0){${}_{i}$}}%
\put(6.0000,-2.70000){\makebox(0,0){${}_{{\l}}$}}%
\end{picture}%


==> figure/f-e-cup.tex <==
\unitlength 0.1in
\begin{picture}(6.00,4.0)(1.500,-6.0)
% SPLINE
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 233}%
\special{pa 202 267}%
\special{pa 205 301}%
\special{pa 210 336}%
\special{pa 217 370}%
\special{pa 227 403}%
\special{pa 240 433}%
\special{pa 257 460}%
\special{pa 278 483}%
\special{pa 303 502}%
\special{pa 332 515}%
\special{pa 365 523}%
\special{pa 399 526}%
\special{pa 433 523}%
\special{pa 466 516}%
\special{pa 496 502}%
\special{pa 521 484}%
\special{pa 542 461}%
\special{pa 559 434}%
\special{pa 573 404}%
\special{pa 583 372}%
\special{pa 590 338}%
\special{pa 595 303}%
\special{pa 598 268}%
\special{pa 600 234}%
\special{pa 600 202}%
\special{pa 600 200}%
\special{sp}%
% VECTOR
\special{sh 1}%
\special{pa 365 523}%
\special{pa 431 543}%
\special{pa 418 523}%
\special{pa 431 503}%
\special{pa 365 523}%
\special{fp}%
\put(5.50000,-2.0000){\makebox(0,0){${}_{i}$}}%
\put(6.0000,-5.20000){\makebox(0,0){${}_{{\l}}$}}%
\end{picture}%


==> figure/f-j-i1.tex <==
\unitlength 0.1in
\begin{picture}(  6.1000,  3.0000)(  3.9500, -8.50000)
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 402 770}%
\special{pa 412 742}%
\special{pa 428 716}%
\special{pa 448 694}%
\special{pa 474 672}%
\special{pa 504 652}%
\special{pa 536 634}%
\special{pa 568 616}%
\special{pa 602 600}%
\special{pa 638 582}%
\special{pa 670 564}%
\special{pa 702 546}%
\special{pa 730 526}%
\special{pa 756 504}%
\special{pa 776 482}%
\special{pa 790 456}%
\special{pa 798 428}%
\special{pa 800 400}%
\special{sp}%
% LINE
\special{pn 8}%
\special{pa 800 800}%
\special{pa 798 770}%
\special{pa 788 742}%
\special{pa 774 716}%
\special{pa 752 694}%
\special{pa 726 672}%
\special{pa 698 652}%
\special{pa 666 634}%
\special{pa 632 616}%
\special{pa 598 600}%
\special{pa 564 582}%
\special{pa 530 564}%
\special{pa 500 546}%
\special{pa 470 526}%
\special{pa 446 504}%
\special{pa 426 482}%
\special{pa 410 456}%
\special{pa 402 428}%
\special{pa 400 400}%
\special{sp}%
% VECTOR
\special{pn 8}%
\special{pa 400 790}%
\special{pa 400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 400 800}%
\special{pa 420 734}%
\special{pa 400 748}%
\special{pa 380 734}%
\special{pa 400 800}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 790}%
\special{pa 800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 800 800}%
\special{pa 820 734}%
\special{pa 800 748}%
\special{pa 780 734}%
\special{pa 800 800}%
\special{fp}%
\put(4.0000,-9.0000){\makebox(0,0){${}_{i}$}}%
\put(8.0000,-9.0000){\makebox(0,0){${}_{l}$}}%
\put(9.0000,-6.0000){\makebox(0,0){${}_{{\l}}$}}%
\put(2.0000,-6.0000){\makebox(0,0){${}_{{\l-i'-l'}}$}}%
\end{picture}%


==> figure/f-mu-i-1.tex <==
\unitlength 0.1in
\begin{picture}(  26.000,  10.5000)(  -7.5000, -10.50000)
\put(-5.750000,-7.750000){\makebox(0,0){${}_{k_{m}}$}}%
\put(-2.250000,-7.750000){\makebox(0,0){${}_{k_{i+2}}$}}%
\put(2.0000,-4.250000){\makebox(0,0){${}_{k_{i+1}+1}$}}%
\put(10.250000,-4.250000){\makebox(0,0){${}_{k_{i}-1}$}}%
\put(14.750000,-7.750000){\makebox(0,0){${}_{k_{i-1}}$}}%
\put(18.250000,-7.750000){\makebox(0,0){${}_{k_{1}}$}}%
\put(2.750000,-7.750000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(9.0000,-7.750000){\makebox(0,0){${}_{k_{i}}$}}%
\put(6.0000,-5.000000){\makebox(0,0){${}_{1}$}}%
% VECTOR
\special{pn 8}%
\special{pa -500 875}%
\special{pa -500 325}%
\special{fp}%
\special{sh 1}%
\special{pa -500 325}%
\special{pa -520 393}%
\special{pa -500 379}%
\special{pa -480 393}%
\special{pa -500 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa -100 875}%
\special{pa -100 325}%
\special{fp}%
\special{sh 1}%
\special{pa -100 325}%
\special{pa -120 393}%
\special{pa -100 379}%
\special{pa -80 393}%
\special{pa -100 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 875}%
\special{pa 400 325}%
\special{fp}%
\special{sh 1}%
\special{pa 400 325}%
\special{pa 380 393}%
\special{pa 400 379}%
\special{pa 420 393}%
\special{pa 400 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 875}%
\special{pa 800 325}%
\special{fp}%
\special{sh 1}%
\special{pa 800 325}%
\special{pa 780 393}%
\special{pa 800 379}%
\special{pa 820 393}%
\special{pa 800 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1300 875}%
\special{pa 1300 325}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 325}%
\special{pa 1280 393}%
\special{pa 1300 379}%
\special{pa 1320 393}%
\special{pa 1300 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1700 875}%
\special{pa 1700 325}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 325}%
\special{pa 1680 393}%
\special{pa 1700 379}%
\special{pa 1720 393}%
\special{pa 1700 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 650}%
\special{pa 400 550}%
\special{fp}%
\special{sh 1}%
\special{pa 400 550}%
\special{pa 460 586}%
\special{pa 452 564}%
\special{pa 470 548}%
\special{pa 400 550}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1500 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -200 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -300 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -400 600 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/f-mu-i-a.tex <==
\unitlength 0.1in
\begin{picture}(  26.000,  10.5000)(  -7.5000, -10.50000)
\put(-5.750000,-7.750000){\makebox(0,0){${}_{k_{m}}$}}%
\put(-2.250000,-7.750000){\makebox(0,0){${}_{k_{i+2}}$}}%
\put(2.0000,-4.250000){\makebox(0,0){${}_{k_{i+1}+a}$}}%
\put(10.250000,-4.250000){\makebox(0,0){${}_{k_{i}-a}$}}%
\put(14.750000,-7.750000){\makebox(0,0){${}_{k_{i-1}}$}}%
\put(18.250000,-7.750000){\makebox(0,0){${}_{k_{1}}$}}%
\put(2.750000,-7.750000){\makebox(0,0){${}_{k_{i+1}}$}}%
\put(9.0000,-7.750000){\makebox(0,0){${}_{k_{i}}$}}%
\put(6.0000,-5.000000){\makebox(0,0){${}_{a}$}}%
% VECTOR
\special{pn 8}%
\special{pa -500 875}%
\special{pa -500 325}%
\special{fp}%
\special{sh 1}%
\special{pa -500 325}%
\special{pa -520 393}%
\special{pa -500 379}%
\special{pa -480 393}%
\special{pa -500 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa -100 875}%
\special{pa -100 325}%
\special{fp}%
\special{sh 1}%
\special{pa -100 325}%
\special{pa -120 393}%
\special{pa -100 379}%
\special{pa -80 393}%
\special{pa -100 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 400 875}%
\special{pa 400 325}%
\special{fp}%
\special{sh 1}%
\special{pa 400 325}%
\special{pa 380 393}%
\special{pa 400 379}%
\special{pa 420 393}%
\special{pa 400 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 875}%
\special{pa 800 325}%
\special{fp}%
\special{sh 1}%
\special{pa 800 325}%
\special{pa 780 393}%
\special{pa 800 379}%
\special{pa 820 393}%
\special{pa 800 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1300 875}%
\special{pa 1300 325}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 325}%
\special{pa 1280 393}%
\special{pa 1300 379}%
\special{pa 1320 393}%
\special{pa 1300 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 1700 875}%
\special{pa 1700 325}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 325}%
\special{pa 1680 393}%
\special{pa 1700 379}%
\special{pa 1720 393}%
\special{pa 1700 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 800 650}%
\special{pa 400 550}%
\special{fp}%
\special{sh 1}%
\special{pa 400 550}%
\special{pa 460 586}%
\special{pa 452 564}%
\special{pa 470 548}%
\special{pa 400 550}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1500 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -200 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -300 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -400 600 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> figure/id-lambda.tex <==
\unitlength 0.1in
\begin{picture}(  6.000,  10.5000)(  -7.5000, -10.50000)
\put(-9.250000,-7.750000){\makebox(0,0){${}_{k_{m}}$}}%
\put(-6.2750000,-7.750000){\makebox(0,0){${}_{k_{m-1}}$}}%
\put(-1.250000,-7.750000){\makebox(0,0){${}_{k_{2}}$}}%
\put(1.750000,-7.750000){\makebox(0,0){${}_{k_{1}}$}}%
% VECTOR
\special{pn 8}%
\special{pa -850 875}%
\special{pa -850 325}%
\special{fp}%
\special{sh 1}%
\special{pa -850 325}%
\special{pa -870 393}%
\special{pa -850 379}%
\special{pa -830 393}%
\special{pa -850 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa -500 875}%
\special{pa -500 325}%
\special{fp}%
\special{sh 1}%
\special{pa -500 325}%
\special{pa -520 393}%
\special{pa -500 379}%
\special{pa -480 393}%
\special{pa -500 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa 250 875}%
\special{pa 250 325}%
\special{fp}%
\special{sh 1}%
\special{pa 250 325}%
\special{pa 230 393}%
\special{pa 250 379}%
\special{pa 270 393}%
\special{pa 250 325}%
\special{fp}%
% VECTOR
\special{pn 8}%
\special{pa -50 875}%
\special{pa -50 325}%
\special{fp}%
\special{sh 1}%
\special{pa -50 325}%
\special{pa -70 393}%
\special{pa -50 379}%
\special{pa -30 393}%
\special{pa -50 325}%
\special{fp}%
% DOT
\special{pn 4}%
\special{sh 1}%
\special{ar -150 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -250 600 10 10 0  6.28318530717959E+0000}%
\special{pn 4}%
\special{sh 1}%
\special{ar -350 600 10 10 0  6.28318530717959E+0000}%
\end{picture}%

